The Good, the Bad, and the Missing: Neural Code Generation for Machine Learning Tasks

Machine learning (ML) has been increasingly used in a variety of domains, while solving ML programming tasks poses unique challenges because of the fundamentally different nature and construction from general programming tasks, especially for developers who do not have ML backgrounds. Automatic code generation that produces a code snippet from a natural language description can be a promising technique to accelerate ML programming tasks. In recent years, although many deep learning-based neural code generation models have been proposed with high accuracy, the fact that most of them are mainly evaluated on general programming tasks calls into question their effectiveness and usefulness in ML programming tasks. In this paper, we set out to investigate the effectiveness of existing neural code generation models on ML programming tasks. For our analysis, we select six state-of-the-art neural code generation models, and evaluate their performance on four widely used ML libraries, with newly-created 83K pairs of natural-language described ML programming tasks. Our empirical study reveals some good, bad, and missing aspects of neural code generation models on ML tasks, with a few major ones listed below. (Good) Neural code generation models perform significantly better on ML tasks than on non-ML tasks. (Bad) Most of the generated code is semantically incorrect. (Bad) Code generation models cannot significantly improve developers' completion time. (Good) The generated code can help developers write more correct code by providing developers with clues for using correct APIs. (Missing) The observation from our user study reveals the missing aspects of code generation for ML tasks, e.g., decomposing code generation for divide-and-conquer into two tasks: API sequence identification and API usage generation.

==> figure/correctness.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3},
xticklabels={ 
\texttt{Without},,\texttt{With}
},
boxplot/draw direction=y,
ymin= 0,
ymax= 1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]

\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.4\\0.5\\0.65\\0.6\\0.8\\0.34\\0.25\\0.53\\0.44\\0.5\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0\\
};

\addplot[
very thick,
mark=+,
boxplot] 
table [row sep=\\, y index=0] {
data\\0.73\\.65\\0.4\\0.6\\0.6\\0.9\\0.45\\0.6\\0.7\\0.55\\
};

\end{axis}
\end{tikzpicture}
}

==> figure/precision_ek.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% {\small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.125\\ 0.25\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.1\\ 0.14285714285714285\\ 0.14285714285714285\\ 0.16666666666666666\\ 0.2\\ 0.2\\ 0.2\\ 0.2\\ 0.2\\ 0.2\\ 0.2\\ 0.2222222222222222\\ 0.2222222222222222\\ 0.25\\ 0.25\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.4\\ 0.4\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.16666666666666666\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};
\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0\\ 0.3333333333333333\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};
\end{axis}
\end{tikzpicture}

}



==> figure/precision_pcgpt.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% {\small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.16666666666666666\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.14285714285714285\\ 0.2\\ 0.2\\ 0.2\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 0.8\\ 0.8\\ 0.8333333333333334\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
] 
table [row sep=\\, y index=0] {
data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 
};

\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0\\ 0\\ 0\\ 0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0\\ 0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.3333333333333333\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\end{axis}
\end{tikzpicture}

}



==> figure/precision_tranx.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% {\small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\  0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.1111111111111111\\ 0.2\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.2\\ 0.2\\ 0.25\\ 0.25\\ 0.25\\ 0.25\\ 0.2857142857142857\\ 0.2857142857142857\\ 0.2857142857142857\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.4\\ 0.4\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 0.8\\ 0.8\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.09090909090909091\\ 0.125\\ 0.16666666666666666\\ 0.2\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.4\\ 0.4\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.1\\ 0.125\\ 0.16666666666666666\\ 0.25\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 1.0\\
};

\end{axis}
\end{tikzpicture}
}



==> figure/recall_ek.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% {\small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.25\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.09090909090909091\\ 0.14285714285714285\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.2\\ 0.25\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.6\\ 0.6666666666666666\\ 0.6666666666666666\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
]
table [row sep=\\, y index=0] {
    data\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.06666666666666667\\ 0.25\\ 0.2857142857142857\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0\\ 0.3333333333333333\\ 0.4\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\end{axis}
\end{tikzpicture}

}



==> figure/recall_pcgpt.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% { \small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.2\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.8571428571428571\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.1111111111111111\\ 0.125\\ 0.14285714285714285\\ 0.16666666666666666\\ 0.2\\ 0.25\\ 0.3333333333333333\\ 0.45454545454545453\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 0.6666666666666666\\ 0.6666666666666666\\ 0.8\\ 0.8\\ 0.8333333333333334\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
]
table [row sep=\\, y index=0] {
    data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.14285714285714285\\ 0.16666666666666666\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.6\\ 0.75\\ 0.8333333333333334\\ 0.875\\ 0.875\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0\\ 0\\ 0\\ 0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0\\ 0.0\\ 0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0\\ 0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.25\\ 0.6666666666666666\\ 1.0\\ 1.0\\ 1.0\\
};

\end{axis}
\end{tikzpicture}

}



==> figure/recall_tranx.tex <==
\scalebox{0.5}{

\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3,4,5,6,7,8},
xticklabels= ,
% { \small \texttt{data},\texttt{model},\texttt{eval},\texttt{nonml}},
boxplot/draw direction=y,
ymin= -0.1,
ymax= 1.1,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]



\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.125\\ 0.2\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\
};

\addplot[
very thick,
mark=+,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.125\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.16666666666666666\\ 0.2222222222222222\\ 0.2222222222222222\\ 0.2222222222222222\\ 0.25\\ 0.25\\ 0.25\\ 0.25\\ 0.25\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.42857142857142855\\ 0.8\\ 0.8\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 
};

\addplot[
very thick,
mark=+,
fill=black,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.25\\ 0.2857142857142857\\ 0.3333333333333333\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.5\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 1.0\\ 
};

\addplot[
very thick,
mark=+,
boxplot
] 
table [row sep=\\, y index=0] {
    data\\ 0.0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0.0\\ 0\\ 0\\ 0.0\\ 0.0\\ 0.0\\ 0.14285714285714285\\ 0.2\\ 0.25\\ 0.3333333333333333\\ 0.5\\ 0.5\\ 0.5\\ 0.6666666666666666\\ 1.0\\
};

\end{axis}
\end{tikzpicture}

}



==> figure/time.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
\pgfplotsset{
	   boxplot/every whisker/.style={thick,solid,black},
	   boxplot/every median/.style={very thick,solid,black},
	   %boxplot/every box/.style={very thick,solid,draw=black},
}
\begin{axis}[
xtick={1,2,3},
xticklabels={ 
\texttt{Without},,\texttt{With}
},
boxplot/draw direction=y,
ymin= 2,
ymax= 10,
%x tick label style={rotate=0,anchor=east},
%cycle list={{red},{blue},{green}},
]

\addplot[
very thick,
mark=+,
fill=gray,
boxplot
]
table [row sep=\\, y index=0] {
	data\\4\\3\\6.8\\8\\5\\2.4\\7.8\\6.9\\9.0\\7.4\\
};

\addplot[
very thick,
mark=,
fill=white,
boxplot
]
table [row sep=\\, y index=0] {
	data\\0\\
};


\addplot[
very thick,
mark=+,
boxplot] 
table [row sep=\\, y index=0] {
data\\5.4\\5.25\\6.4\\5.1\\6.6\\7.3\\7\\8\\3.2\\2.3\\
};
\end{axis}
\end{tikzpicture}
}
